Multi-User SR-LDPC Codes

This article introduces a novel non-orthogonal multiple access (NOMA) scheme for coordinated uplink channels. The scheme builds on the recently proposed sparse-regression low-density parity-check (SR-LDPC) code, and extends the underlying notions to scenarios with many concurrent users. The resulting scheme, called Multi-User SR-LDPC (MU-SR-LDPC) coding, consists of each user transmitting its own SR-LDPC codeword using a unique sensing matrix in conjunction with a characteristic outer LDPC code. To recover the sent information, the decoder jointly processes the received signals using a low-complexity and highly-parallelizable AMP-BP algorithm. At finite blocklengths (FBL), MU-SR-LDPC codes are shown to achieve a target BER at a higher spectral efficiency than baseline orthogonal multiple access (OMA) and non-orthogonal multiple access (NOMA) schemes with similar computational complexity. Furthermore, MU-SR-LDPC codes are shown to match the performance of maximum a posteriori (MAP) decoding in certain regimes. For certain blocklengths and a sufficiently high number of users, MU-SR-LDPC codes may achieve a higher spectral efficiency than the approximate FBL capacity of the effective single-user Gaussian channel seen by each user in a comparable OMA scheme. Results are supported by numerical simulations.

==> Figures/coded_demixing.tex <==
\begin{tikzpicture}
  [
  font=\small, >=stealth', line width=1pt,
  check/.style={rectangle, minimum height=2.5mm, minimum width=2.5mm, draw=black},
  varnode/.style={circle, minimum size=2mm, draw=black},
  mmse/.style={rectangle, minimum height=7.5mm, minimum width=25mm, rounded corners, draw=black},
  quantity/.style={rectangle, minimum height=8mm, minimum width=8mm, rounded corners, draw=black},
  multiply/.style={trapezium, trapezium angle=75, draw=black, minimum width=10mm, minimum height=8mm, rounded corners}
  ]

\definecolor{darkgreen}{RGB}{0,128,0}

% Received Signal
%
\node[quantity, label=Received Signal] (signal) at (-7,3.5) {$\mathbf{y}$};
\draw[*->, rounded corners] (-9.25, 4.5) -- (-9.25, 3.5) -- node[below] {Input} (signal);

% Residual
%
\node[quantity] (residual) at (-5.5,2) {$\mathbf{z}^{(t)}$};
\node[circle, minimum width=8mm, draw=black] (sum) at (-7,2) {$\sum$}
  edge[<-] (signal)
  edge[->] (residual);
\node[quantity] (stack) at (-5,-2) {Stack};
\draw[*->, rounded corners] (stack) -- (-5,-4) -- node[above] {Output} (-3,-4);
\node[multiply,label=below:Amplitude] (Dmatrix) at (-7,-2) {$\Dm$}
  edge[<-] (stack);
\node[multiply] (Amatrix) at (-7,0.5) {$\Phim$}
  edge[->] node[right] {$-$} (sum)
  edge[<-] (Dmatrix);


% % % % % % % % % %
% 3/3.5/2,
\foreach \g/\xg/\yg in {3/3.5/2, 2/2.25/1,1/1/0} {

    \ifnum \g = 3
        \def\color{darkgreen};
    \fi
    \ifnum \g = 2
        \def\color{blue};
    \fi
    \ifnum \g = 1
        \def\color{red};
    \fi
    
    % Effective Observation
    %
    \draw[draw=\color, densely dotted, rounded corners, fill=white] (-4.25+\xg,-0.25+\yg) rectangle (0.375+\xg,2.75+\yg);
    % \node[draw=none] (effectiveobservation\g) at (-1.9375+\xg,3+\yg) {Effective Observation};
    \node[multiply, shape border rotate=270, fill=\color!10] (dual\g) at (-3.5+\xg,2+\yg) {$\Am_\g^\intercal$};
    
    \draw[->, rounded corners, draw=\color] (residual.east) -- (-5.5+\xg,2+\yg) -- (dual\g);
    \node[circle, minimum width=8mm, draw=black] (sum\g) at (-2+\xg,2+\yg) {$\sum$}
      edge[<-, draw=\color] (dual\g);
    \node[quantity] (rv\g) at (-0.5+\xg,2+\yg) {$\rv_\g^{(t)}$}
      edge[<-, draw=\color] (sum\g)
      edge[->, draw=\color] (1+\xg,2+\yg);
    \node[multiply] (amplitude\g) at (-2+\xg,0.5+\yg) {$\Dm_\g$}
      edge[->, draw=\color] (sum\g);
    
    % Denoiser
    %
    \draw[draw=\color, densely dotted, rounded corners, fill=white] (1+\xg,-0.75+\yg) rectangle (4+\xg,2.75+\yg);
    % \node[draw=none] (denoiser\g) at (2.5+\xg,3+\yg) {Denoiser};
    \node[mmse] (mmse\g) at (2.5+\xg,-0.125+\yg){Dynamic PME};
    \draw[draw=black, rounded corners] (1.25+\xg,1+\yg) rectangle (3.75+\xg,2.5+\yg);
    \foreach \s in {1,2,3,4,5} {
      \node[varnode] (var\g-\s) at (1+0.5*\s+\xg,1.25+\yg) {}
        edge (mmse\g);
    }
    \foreach \c in {1,2,3} {
      \node[check] (check\g-\c) at (1+0.75*\c+\xg,2.25+\yg) {};
    }
    \draw (var\g-5) -- (check\g-3.south);
    \draw (var\g-4) -- (check\g-3.south);
    \draw (var\g-3) -- (check\g-3.south);
    \draw (var\g-2) -- (check\g-2.south);
    \draw (var\g-5) -- (check\g-2.south);
    \draw (var\g-4) -- (check\g-1.south);
    \draw (var\g-2) -- (check\g-1.south);
    \draw (var\g-1) -- (check\g-1.south);
    
    % State Update
    %
    \node[quantity] (state\g) at (-2+\xg,-3+\yg) {$\sv_\g^{(t)}$}
      edge[->, draw=\color] (amplitude\g);
    \draw[->,rounded corners, draw=\color] (state\g) -- (-4+\xg,-3+\yg) -- (stack.east);
    \node[quantity] (state\g-delay) at (2.5+\xg,-3+\yg) {Delay}
      edge[<-, draw=\color] (2.5+\xg,-0.75+\yg)
      edge[->, draw=\color] (state\g);
}

% % % % % % % % % %

% Onsager Term
%
\draw[draw=black, densely dotted, rounded corners] (-10,-2.75) rectangle (-8.0, 0.25);
\node[draw=none,rotate=90] (onsagerlabel) at (-10.25, -1.25) {Onsager Term};
\node[quantity] (onsagerdelay) at (-5.5,-0.5) {Delay}
  edge(residual);
\node[quantity] (div) at (-9,-2) {$\frac{1}{n} \mathrm{div} (\cdot)$}
  edge[<-,dashed] (Dmatrix);
\node[circle, minimum width=8mm, draw=black] (times) at (-9,-0.5) {$\times$}
  edge[<-,dashed] (div)
  edge[<-,dashed] (onsagerdelay);
\draw[->,dashed,rounded corners] (times) -- (-9,2) -- (sum);

\end{tikzpicture}

==> Figures/musrldpc_encoding.tex <==
\begin{tikzpicture}[
    font=\small,  >=stealth',
    line width = 0.75pt,
]

\definecolor{darkgreen}{RGB}{0,128,0}

\draw[rounded corners] (0, 0-0.375) rectangle (0.5, -3.5-0.375);
\draw[decorate, decoration={brace, amplitude=4pt}] (0.5, 0-0.375) -- (0.5, -3.5-0.375) {};
\foreach \j in {1, 2, 3, 4} {
    \draw[-] (0.0, -0.7*\j-0.375) to (0.5, -0.7*\j-0.375);
}
\node[] at (0.25, -1*0.7+0.35-0.375) {$0$};
\node[] at (0.25, -2*0.7+0.35-0.375) {$1$};
\node[] at (0.25, -3*0.7+0.35-0.375) {$1$};
\node[] at (0.25, -4*0.7+0.35-0.375) {$0$};
\node[] at (0.25, -5*0.7+0.35-0.375) {$1$};
% \node[] at (0.25, -3.75-0.375) {$\wv$};
% \node[] at (0.25, -4-0.375) {Binary};
% \node[] at (0.25, -4.25-0.375) {Information};
% \node[] at (0.25, -4.6-0.375) {Message};

\draw[rounded corners] (1.25, -1.5-0.375) rectangle (1.75, -2.0-0.375); 
\node[] at (1.5, -1.75-0.375) {$\mathcal{E}$};
\node[] at (1.5, -2.25-0.375) {$\mathbb{F}_q$};
\node[] at (1.5, -2.55-0.375) {LDPC};
\node[] at (1.5, -2.9-0.375) {Encoder};
\draw[->] (0.60, -1.75-0.375) to (1.25, -1.75-0.375);

\fill[red!10, rounded corners] (2.5, 0.0) rectangle (3.0, -0.7) {};
\fill[red!10] (2.5, -0.35) rectangle (3.0, -0.7) {};
\fill[blue!10] (2.5, -0.7) rectangle (3.0, -0.7*2) {};
\fill[darkgreen!10] (2.5, -0.7*2) rectangle (3.0, -0.7*3) {};

\draw[rounded corners] (2.5, 0) rectangle (3.0, -4.25);
\draw[decorate, decoration={brace, mirror, amplitude=4pt}] (2.5, 0) -- (2.5, -4.25) {};
\foreach \j in {1, 2, 3, 4, 5} {
    \draw[-] (2.5, 0-0.7*\j) to (3.0, 0-0.7*\j);
}

\node[] at (2.75, -1*0.7+0.35) {$2$};
\node[] at (2.75, -2*0.7+0.35) {$1$};
\node[] at (2.75, -3*0.7+0.35) {$3$};
\node[] at (2.75, -4*0.7+0.35) {$0$};
\node[] at (2.75, -5*0.7+0.35) {$3$};
\node[] at (2.75, -6*0.7+0.35) {$1$};
% \node[] at (2.75, -4.5) {$\mathbb{F}_q$~LDPC};
% \node[] at (2.75, -4.75) {Codeword};
\draw[->] (1.75, -1.75-0.375) to (2.4, -1.75-0.375);

\foreach \j in {0, 1, 2} {
    \draw[rounded corners] (3.75, -0.7*\j-0.1) rectangle (5.0, -0.7*\j-0.5-0.1);
    \node[] at (4.35, -0.7*\j-0.1-0.25) {1-Hot};
    \draw[->] (3.0, -0.7*\j-0.1-0.25) to (3.75, -0.7*\j-0.1-0.25);
}
\foreach \j in {3, 4, 5} {
    \draw[->] (3.0, -0.7*\j-0.1-0.25) to (3.75, -0.7*\j-0.1-0.25);
    \node[] at (0.625+3.75, -0.7*\j-0.1-0.25) {$\vdots$}; 
}

\draw[rounded corners] (5.95, -6.0) to (5.95, 0) to (6.45, 0) to (6.45, -6.0);

\fill[red!10, rounded corners] (5.95, 0.0) rectangle (6.45, -0.7*4) {};
\fill[red!10] (5.95, -0.7) rectangle (6.45, -0.7*4) {};
\fill[blue!10] (5.95, -0.7*4) rectangle (6.45, -0.7*8) {};
\fill[darkgreen!10] (5.95, -0.7*8) rectangle (6.45, -6.0) {};

\foreach \j in {1, 2, 3, 4, 5, 6, 7, 8} {
    \draw[-] (5.95, -0.7*\j) to (6.45, -0.7*\j);
}

\node[] at (6.2, -0.7*1+0.35) {$0$};
\node[] at (6.2, -0.7*2+0.35) {$0$};
\node[] at (6.2, -0.7*3+0.35) {$1$};
\node[] at (6.2, -0.7*4+0.35) {$0$};
\node[] at (6.2, -0.7*5+0.35) {$0$};
\node[] at (6.2, -0.7*6+0.35) {$1$};
\node[] at (6.2, -0.7*7+0.35) {$0$};

\draw[decorate, decoration={brace, mirror, amplitude=4pt}] (5.95, 0) -- (5.95, -0.7*4) {};
\draw [rounded corners, ->] (5.0, -0.35) to (5.4, -0.35) to (5.4, -1.4) to (5.8, -0.7*2);

\draw[decorate, decoration={brace, mirror, amplitude=4pt}] (5.95, -0.7*4) -- (5.95, -0.7*8) {};
\draw[rounded corners, ->] (5.0, -1.3+0.25) -- (5.3, -1.3+0.25) -- (5.3, -0.7*6) -- (5.8, -0.7*6);

\draw[rounded corners] (5.95, -0.7*8) -- (5.88, -0.7*8) -- (5.88, -6.0) {};
\draw[rounded corners] (5.0, -1.75) -- (5.2, -1.75)  -- (5.2, -6.0) {};

\draw[decorate, decoration={brace, amplitude=4pt}] (6.45, 0) -- (6.45, -6.0) {};
\draw[rounded corners] (7.2, -1.0-0.375) -- (8.2, -1.75-0.375) -- (7.2, -2.5-0.375) -- (7.2, -1.0-0.375);
\node[] at (7.6, -1.75-0.375) {$\Am\left(\cdot\right)$};
\draw[rounded corners, ->] (6.55, -3.0) -- (6.70, -3.0) -- (6.95, -1.75-0.375) -- (7.2, -1.75-0.375);

\draw[->] (8.15, -1.75-0.375) -- (8.75, -1.75-0.375);
% \node[] at (8.9, -1.75-0.375) {$\sv$};

\end{tikzpicture}

==> Figures/single_cell_ber_comparison.tex <==
\begin{tikzpicture}

\definecolor{customred}{rgb}{0.63529,0.07843,0.18431} % red
\definecolor{customblue}{rgb}{0.00000,0.44706,0.74118} % blue
\definecolor{customgreen}{rgb}{0.00000,0.49804,0.00000} % dark green

\begin{semilogyaxis}[
    font=\small,
    width=7cm,
    height=5cm,
    scale only axis,
    every outer x axis line/.append style={white!15!black},
    every x tick label/.append style={font=\color{white!15!black}},
    xmin=0,
    xmax=5,
    xtick = {0, 1, 2, 3, 4, 5, 6, 7, 8},
    xlabel={$E_b/N_0$~(dB)},
    xmajorgrids,
    every outer y axis line/.append style={white!15!black},
    every y tick label/.append style={font=\color{white!15!black}},
    ymin=0.001,
    ymax=0.5,
    ytick = {0.0001, 0.001, 0.01, 0.1, 1},
    ylabel={BER},
    ymajorgrids,
    yminorgrids,
    legend style={at={(1,1)},anchor=north east, draw=black,fill=white,legend cell align=left}
]

\addplot [
    color=customgreen,
    solid,
    line width=2.0pt,
    mark size=2.5pt,
    mark=square,
    mark options={solid}
]
table[row sep=crcr]{
    0.0 0.25790 \\
    0.25 0.24870 \\
    0.5 0.24058  \\
    0.75 0.22879  \\
    1.0 0.21597  \\
    1.25 0.20071  \\
    1.5 0.17921  \\
    1.75 0.15249  \\
    2.0 0.11667 \\
    2.25 0.078586 \\
    2.5 0.038760  \\
    2.75 0.016225  \\
    3.0 0.0050717  \\
    3.25 0.0012190 \\
    3.5 0.00020510 \\
};
\addlegendentry{OMA  5G-LDPC};

\addplot [
    color=blue,
    solid,
    line width=2.0pt,
    mark size=2.5pt,
    mark=star,
    mark options={solid}
]
table[row sep=crcr]{
    0.0 0.2715 \\
    0.25 0.264 \\
    0.5 0.2454 \\
    0.75 0.2365 \\
    1 0.212 \\
    1.25 0.1875 \\
    1.5 0.166 \\
    1.75 0.1298 \\
    2 0.089219 \\
    2.25 0.0518 \\
    2.5 0.0275 \\
    2.75 0.0112 \\
    3.0 0.00335 \\
    3.25 0.000919 \\
};
\addlegendentry{OMA SR-LDPC};

\addplot [
    color=black,
    solid,
    line width=2.0pt,
    mark size=2.5pt,
    mark=triangle,
    mark options={solid}
]
table[row sep=crcr]{
    0.0 0.22601027 \\
    0.25 0.21993151 \\
    0.5 0.21401541 \\
    0.75 0.20779109499999998 \\
    1.0 0.198510275 \\
    1.25 0.189452055 \\
    1.5 0.17265411 \\
    1.75 0.16272111 \\
    2.0 0.147498095 \\
    2.25 0.09415681000000001 \\
    2.5 0.055238225 \\
    2.75 0.02362254 \\
    3.0 0.007134705 \\
    3.25 0.00143064 \\ % high variance
    3.5 0.00034017499999999996 \\ % high variance
};
\addlegendentry{IDMA};

\addplot [
    color=cyan,
    solid,
    line width=2.0pt,
    mark size=2.5pt,
    mark=triangle,
    mark options={solid}
]
table[row sep=crcr]{
    0.0 0.224349315 \\
    0.25 0.21470034500000001 \\
    0.5 0.20829623 \\
    0.75 0.199871575 \\
    1.0 0.18940925 \\
    1.25 0.17321061999999998 \\
    1.5 0.153629495 \\
    1.75 0.12988517500000002 \\
    2.0 0.077528905 \\
    2.25 0.03823438 \\
    2.5 0.008742610000000001 \\
    2.75 0.00171143 \\
    3.0 0.00026808 \\ % lower precision
};
\addlegendentry{MAP-IDMA};

\addplot [
    color=red,
    solid,
    line width=2.0pt,
    mark size=2.5pt,
    mark=diamond,
    mark options={solid}
]
table[row sep=crcr]{
    0.0 0.27 \\
    0.25 0.26 \\
    0.5 0.249 \\
    0.75 0.227 \\
    1.0 0.218 \\
    1.25 0.19 \\
    1.5 0.16 \\
    1.75 0.13 \\
    2.0 0.07 \\
    2.25 0.037
    2.5 0.01 \\
    2.75 0.002 \\
    3.0 0.0003 \\
};
\addlegendentry{MU-SR-LDPC};


\end{semilogyaxis}
\end{tikzpicture}



==> Figures/single_cell_spectral_efficiency.tex <==
\begin{tikzpicture}

\definecolor{customred}{rgb}{0.63529,0.07843,0.18431} % red
\definecolor{customblue}{rgb}{0.00000,0.44706,0.74118} % blue
\definecolor{customgreen}{rgb}{0.00000,0.49804,0.00000} % dark green

\begin{semilogyaxis}[
    font=\small,
    width=7cm,
    height=5cm,
    scale only axis,
    every outer x axis line/.append style={white!15!black},
    every x tick label/.append style={font=\color{white!15!black}},
    xmin=0.72,
    xmax=1.06,
    xtick = {0.6, 0.64, ..., 1.06},
    xlabel={$R_{\mathrm{sum}}$},
    xmajorgrids,
    every outer y axis line/.append style={white!15!black},
    every y tick label/.append style={font=\color{white!15!black}},
    % ymin=0.00005,
    ymin=0.0001,
    ymax=0.3,
    ytick = {0.0001, 0.001, 0.01, 0.1, 1.0},
    ylabel={BER},
    ymajorgrids,
    yminorgrids,
    legend columns=3,
    legend style={at={(0,0)},anchor=south west, draw=black,fill=white,legend cell align=left}
]

\addplot [
    color=orange,
    solid,
    line width=2.0pt,
    mark size=2.5pt,
    mark=diamond,
    mark options={solid}
]
table[row sep=crcr]{
    0.76 0.0011945 \\
    0.78 0.0017678 \\
    0.80 0.00327552 \\
    0.82 0.00558993 \\
    0.84 0.00819545 \\
    0.86 0.01403303 \\
    0.88 0.02377755 \\
    0.90 0.03274615 \\
    0.92 0.04644376 \\
    0.94 0.0623388 \\
    0.96 0.08271499 \\
    0.98 0.10532255 \\
    1.00 0.12312875 \\
    1.02 0.13892605 \\
    1.04 0.1702492 \\
    1.06 0.19568743 \\
};
\addlegendentry{$K = 1$};

\addplot [
    color=customgreen,
    solid,
    line width=2.0pt,
    mark size=2.5pt,
    mark=square,
    mark options={solid}
]
table[row sep=crcr]{
    0.84 0.001113375 \\
    0.86 0.0031113 \\
    0.88 0.0060271249999999995 \\
    0.90 0.01194792 \\
    0.92 0.022913125 \\
    0.94 0.038125275 \\
    0.96 0.05699058 \\
    0.98 0.08994847 \\
    1.00 0.10779853 \\
    1.02 0.148500325 \\
    1.04 0.16324114499999998 \\
    1.06 0.193645825 \\
};
\addlegendentry{$K = 2$};

\addplot [
    color=customblue,
    solid,
    line width=2.0pt,
    mark size=3.5pt,
    mark=asterisk,
    mark options={solid}
]
table[row sep=crcr]{
    0.88 0.0007324425 \\
    0.90 0.00229928 \\
    0.92 0.006512395 \\
    0.94 0.01674834 \\
    0.96 0.034953155 \\
    0.98 0.053700532499999995 \\
    1.00 0.1035140175 \\
    1.02 0.13348099000000002 \\
    1.04 0.1621659575 \\
    1.06 0.207042355 \\
};
\addlegendentry{$K = 4$};

\addplot [
    color=customred,
    solid,
    line width=2.0pt,
    mark size=2.5pt,
    mark=triangle,
    mark options={solid}
]
table[row sep=crcr]{
    0.92 0.0009512450000000001 \\
    0.94 0.00368026375 \\
    0.96 0.013962382499999999 \\
    0.98 0.042223131250000004 \\
    1.00 0.08213485499999999 \\
    1.02 0.13703216625 \\
    1.04 0.18077521875 \\
    1.06 0.1965896125 \\
};
\addlegendentry{$K = 8$};

\addplot [
    color=violet,
    solid,
    line width=2.0pt,
    mark size=2.5pt,
    mark=pentagon,
    mark options={solid}
]
table[row sep=crcr]{
    0.94 0.0004289625 \\
    0.96 0.005024113125 \\
    0.98 0.02256342625 \\
    1.00 0.08154843437500002 \\
    1.02 0.14196043062500002 \\
    1.04 0.17621187875 \\
    1.06 0.2134032525 \\
};
\addlegendentry{$K = 16$};

\addplot [
    color=teal,
    solid,
    line width=2.0pt,
    mark size=2.5pt,
    mark=Mercedes star,
    mark options={solid}
]
table[row sep=crcr]{
    0.76 0.0014 \\
    0.8 0.0067 \\
    0.84 0.028 \\
    0.877 0.055 \\
    0.916 0.116 \\
    0.959 0.16 \\
    0.998 0.17 \\
};
\addlegendentry{IDMA};

\addplot [
    color=black,
    dashed,
    line width=2.0pt
]
table[row sep=crcr]{
    0.89728616 0.000001 \\
    0.89728616 1.0 \\
};
\addlegendentry{$C_{\mathrm{OMA}}^{\mathrm{FBL}}$};

\addplot [
    color=black,
    solid,
    line width=2.0pt
]
table[row sep=crcr]{
    1.006188050069485 0.000001 \\
    1.006188050069485 1.0 \\
};
\addlegendentry{$C_{\mathrm{OMA}}$};

\end{semilogyaxis}
\end{tikzpicture}
